Cycle theory of relative correspondences

We establish a theory of complexes of relative correspondences. The theory generalizes the known theory of complexes of correspondences of smooth projective varieties. It will be applied in the sequel of this paper to the construction of the triangulated category of motives over a base variety.

==> IandJ.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 38.9000,  6.6000)(  7.4000,-12.8000)
% LINE 2 0 3 0 Black White
% 4 810 810 1580 810 1580 810 1580 810
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 810 810}%
\special{pa 1580 810}%
\special{fp}%
\special{pa 1580 810}%
\special{pa 1580 810}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 1580 1200 2350 1200 2350 1200 2350 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1580 1200}%
\special{pa 2350 1200}%
\special{fp}%
\special{pa 2350 1200}%
\special{pa 2350 1200}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 2350 820 2960 820 2960 820 2960 820
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2350 820}%
\special{pa 2960 820}%
\special{fp}%
\special{pa 2960 820}%
\special{pa 2960 820}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 3860 820 4630 820 4630 820 4630 820
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3860 820}%
\special{pa 4630 820}%
\special{fp}%
\special{pa 4630 820}%
\special{pa 4630 820}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 3270 1200 3880 1200 3880 1200 3880 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3270 1200}%
\special{pa 3880 1200}%
\special{fp}%
\special{pa 3880 1200}%
\special{pa 3880 1200}%
\special{fp}%
}}%
% DOT 2 0 3 0 Black White
% 3 1170 810 1170 810 1170 810
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1170 810 6 6 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1170 810 6 6 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1170 810 6 6 0  6.28318530717959E+0000}%
}}%
% CIRCLE 2 0 0 0 Black Black
% 4 1180 810 1180 840 1180 840 1180 840
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 1180 810 30 30  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1180 810 30 30  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 0 0 Black Black
% 4 1950 1200 1950 1230 1950 1230 1950 1230
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 1950 1200 30 30  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1950 1200 30 30  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 0 0 Black Black
% 4 4230 820 4230 850 4230 850 4230 850
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 4230 820 30 30  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4230 820 30 30  0.0000000 6.2831853}%
}}%
% STR 2 0 3 0 Black Black
% 4 740 650 740 750 2 0 0 0
% $I_1$
\put(7.4000,-7.5000){\makebox(0,0)[lb]{$I_1$}}%
% STR 2 0 3 0 Black Black
% 4 1270 650 1270 750 2 0 0 0
% $I_2$
\put(12.7000,-7.5000){\makebox(0,0)[lb]{$I_2$}}%
% STR 2 0 3 0 Black Black
% 4 2330 660 2330 760 2 0 0 0
% $I_3$
\put(23.3000,-7.6000){\makebox(0,0)[lb]{$I_3$}}%
% STR 2 0 3 0 Black Black
% 4 3740 650 3740 750 2 0 0 0
% $I_4$
\put(37.4000,-7.5000){\makebox(0,0)[lb]{$I_4$}}%
% STR 2 0 3 0 Black Black
% 4 4350 650 4350 750 2 0 0 0
% $I_5$
\put(43.5000,-7.5000){\makebox(0,0)[lb]{$I_5$}}%
% STR 2 0 3 0 Black Black
% 4 1570 1280 1570 1380 2 0 0 0
% $J_1$
\put(15.7000,-13.8000){\makebox(0,0)[lb]{$J_1$}}%
% STR 2 0 3 0 Black Black
% 4 2120 1290 2120 1390 2 0 0 0
% $J_2$
\put(21.2000,-13.9000){\makebox(0,0)[lb]{$J_2$}}%
% STR 2 0 3 0 Black Black
% 4 3590 1310 3590 1410 2 0 0 0
% $J_3$
\put(35.9000,-14.1000){\makebox(0,0)[lb]{$J_3$}}%
% LINE 2 2 3 0 Black White
% 4 1560 820 1560 1200 1560 1200 1560 1190
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1560 820}%
\special{pa 1560 1200}%
\special{dt 0.045}%
\special{pa 1560 1200}%
\special{pa 1560 1190}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 4 2360 820 2360 1200 2360 1200 2360 1190
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2360 820}%
\special{pa 2360 1200}%
\special{dt 0.045}%
\special{pa 2360 1200}%
\special{pa 2360 1190}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 4 3860 830 3860 1210 3860 1210 3860 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3860 830}%
\special{pa 3860 1210}%
\special{dt 0.045}%
\special{pa 3860 1210}%
\special{pa 3860 1200}%
\special{dt 0.045}%
}}%
\end{picture}%


==> M1-Mr.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(42.10,7.80)(3.60,-12.10)
% STR 2 0 3 0
% 3 360 900 360 1000 2 0
% $M_1$
\put(3.6000,-6.0000){\makebox(0,0)[lb]{$M_1$}}%
% STR 2 0 3 0
% 3 1570 900 1570 1000 2 0
% $M_2$
\put(15.7000,-6.0000){\makebox(0,0)[lb]{$M_2$}}%
% STR 2 0 3 0
% 3 980 1590 980 1690 2 0
% $Y_1$
\put(9.8000,-12.9000){\makebox(0,0)[lb]{$Y_1$}}%
% VECTOR 2 0 3 0
% 2 1560 1040 1100 1410
% 
\special{pn 8}%
\special{pa 1560 640}%
\special{pa 1100 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 1010}%
\special{pa 1164 984}%
\special{pa 1142 977}%
\special{pa 1139 953}%
\special{pa 1100 1010}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1040 1020 1400
% 
\special{pn 8}%
\special{pa 600 640}%
\special{pa 1020 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1020 1000}%
\special{pa 982 941}%
\special{pa 980 965}%
\special{pa 956 972}%
\special{pa 1020 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 2250 910 2250 1010 2 0
% 
\put(22.5000,-6.1000){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0
% 3 2340 1610 2340 1710 2 0
% $Y_2$
\put(23.4000,-13.1000){\makebox(0,0)[lb]{$Y_2$}}%
% VECTOR 2 0 3 0
% 2 1860 1060 2280 1420
% 
\special{pn 8}%
\special{pa 1860 660}%
\special{pa 2280 1020}%
\special{fp}%
\special{sh 1}%
\special{pa 2280 1020}%
\special{pa 2242 961}%
\special{pa 2240 985}%
\special{pa 2216 992}%
\special{pa 2280 1020}%
\special{fp}%
% STR 2 0 3 0
% 3 2740 1200 2740 1300 2 0
% $\cdots$
\put(27.4000,-9.0000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 4530 980 4530 1080 2 0
% $M_n$
\put(45.3000,-6.8000){\makebox(0,0)[lb]{$M_n$}}%
% STR 2 0 3 0
% 3 4000 1680 4000 1780 2 0
% $Y_{n-1}$
\put(40.0000,-13.8000){\makebox(0,0)[lb]{$Y_{n-1}$}}%
% VECTOR 2 0 3 0
% 2 4570 1150 4110 1520
% 
\special{pn 8}%
\special{pa 4570 750}%
\special{pa 4110 1120}%
\special{fp}%
\special{sh 1}%
\special{pa 4110 1120}%
\special{pa 4174 1094}%
\special{pa 4152 1087}%
\special{pa 4149 1063}%
\special{pa 4110 1120}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3610 1150 4030 1510
% 
\special{pn 8}%
\special{pa 3610 750}%
\special{pa 4030 1110}%
\special{fp}%
\special{sh 1}%
\special{pa 4030 1110}%
\special{pa 3992 1051}%
\special{pa 3990 1075}%
\special{pa 3966 1082}%
\special{pa 4030 1110}%
\special{fp}%
\end{picture}%


==> M1M2M3.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 26.7000, 18.8000)(  9.0000,-25.1000)
% STR 2 0 3 0 Black White
% 4 900 1920 900 2020 2 0 0 0
% $M_1$
\put(9.0000,-20.2000){\makebox(0,0)[lb]{$M_1$}}%
% STR 2 0 3 0 Black White
% 4 2130 1920 2130 2020 2 0 0 0
% $M_2$
\put(21.3000,-20.2000){\makebox(0,0)[lb]{$M_2$}}%
% STR 2 0 3 0 Black White
% 4 1520 2530 1520 2630 2 0 0 0
% $Y_1$
\put(15.2000,-26.3000){\makebox(0,0)[lb]{$Y_1$}}%
% STR 2 0 3 0 Black White
% 4 1330 1260 1330 1360 2 0 0 0
% $M_1\diamond M_2$
\put(13.3000,-13.6000){\makebox(0,0)[lb]{$M_1\diamond M_2$}}%
% VECTOR 2 0 3 0 Black White
% 2 1570 1440 1110 1810
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1570 1440}%
\special{pa 1110 1810}%
\special{fp}%
\special{sh 1}%
\special{pa 1110 1810}%
\special{pa 1174 1784}%
\special{pa 1152 1778}%
\special{pa 1150 1754}%
\special{pa 1110 1810}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 2130 2050 1670 2420
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2130 2050}%
\special{pa 1670 2420}%
\special{fp}%
\special{sh 1}%
\special{pa 1670 2420}%
\special{pa 1734 2394}%
\special{pa 1712 2388}%
\special{pa 1710 2364}%
\special{pa 1670 2420}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 1670 1440 2090 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1670 1440}%
\special{pa 2090 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2090 1800}%
\special{pa 2052 1742}%
\special{pa 2050 1766}%
\special{pa 2026 1772}%
\special{pa 2090 1800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 1140 2060 1560 2420
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1140 2060}%
\special{pa 1560 2420}%
\special{fp}%
\special{sh 1}%
\special{pa 1560 2420}%
\special{pa 1522 2362}%
\special{pa 1520 2386}%
\special{pa 1496 2392}%
\special{pa 1560 2420}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 2940 1470 2480 1840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2940 1470}%
\special{pa 2480 1840}%
\special{fp}%
\special{sh 1}%
\special{pa 2480 1840}%
\special{pa 2544 1814}%
\special{pa 2522 1808}%
\special{pa 2520 1784}%
\special{pa 2480 1840}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 2450 2040 2870 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2450 2040}%
\special{pa 2870 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 2870 2400}%
\special{pa 2832 2342}%
\special{pa 2830 2366}%
\special{pa 2806 2372}%
\special{pa 2870 2400}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2870 2540 2870 2640 2 0 0 0
% $Y_2$
\put(28.7000,-26.4000){\makebox(0,0)[lb]{$Y_2$}}%
% STR 2 0 3 0 Black White
% 4 2720 1260 2720 1360 2 0 0 0
% $M_2\diamond M_3$
\put(27.2000,-13.6000){\makebox(0,0)[lb]{$M_2\diamond M_3$}}%
% VECTOR 2 0 3 0 Black White
% 2 3100 1470 3520 1830
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3100 1470}%
\special{pa 3520 1830}%
\special{fp}%
\special{sh 1}%
\special{pa 3520 1830}%
\special{pa 3482 1772}%
\special{pa 3480 1796}%
\special{pa 3456 1802}%
\special{pa 3520 1830}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 3570 2040 3110 2410
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3570 2040}%
\special{pa 3110 2410}%
\special{fp}%
\special{sh 1}%
\special{pa 3110 2410}%
\special{pa 3174 2384}%
\special{pa 3152 2378}%
\special{pa 3150 2354}%
\special{pa 3110 2410}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3570 1940 3570 2040 2 0 0 0
% $M_3$
\put(35.7000,-20.4000){\makebox(0,0)[lb]{$M_3$}}%
% VECTOR 2 0 3 0 Black White
% 2 2220 830 1760 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2220 830}%
\special{pa 1760 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1760 1200}%
\special{pa 1824 1174}%
\special{pa 1802 1168}%
\special{pa 1800 1144}%
\special{pa 1760 1200}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 2420 840 2840 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2420 840}%
\special{pa 2840 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2840 1200}%
\special{pa 2802 1142}%
\special{pa 2800 1166}%
\special{pa 2776 1172}%
\special{pa 2840 1200}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1840 660 1840 760 2 0 0 0
% $M_1\diamond M_2\diamond M_3$
\put(18.4000,-7.6000){\makebox(0,0)[lb]{$M_1\diamond M_2\diamond M_3$}}%
\end{picture}%


==> MandM.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 12.0800, 12.2400)(  4.6000,-20.8000)
% STR 2 0 3 0 Black White
% 4 460 1511 460 1608 2 0 0 0
% $M$
\put(4.6000,-16.0800){\makebox(0,0)[lb]{$M$}}%
% STR 2 0 3 0 Black White
% 4 1668 1511 1668 1608 2 0 0 0
% $M'$
\put(16.6800,-16.0800){\makebox(0,0)[lb]{$M'$}}%
% STR 2 0 3 0 Black White
% 4 1074 2113 1074 2210 2 0 0 0
% $Y$
\put(10.7400,-22.1000){\makebox(0,0)[lb]{$Y$}}%
% STR 2 0 3 0 Black White
% 4 873 889 873 986 2 0 0 0
% $M\diamond M'$
\put(8.7300,-9.8600){\makebox(0,0)[lb]{$M\diamond M'$}}%
% VECTOR 2 0 3 0 Black White
% 2 1115 1045 651 1404
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1116 1046}%
\special{pa 652 1404}%
\special{fp}%
\special{sh 1}%
\special{pa 652 1404}%
\special{pa 716 1380}%
\special{pa 694 1372}%
\special{pa 692 1348}%
\special{pa 652 1404}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 1657 1630 1193 1989
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1658 1630}%
\special{pa 1194 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 1194 1990}%
\special{pa 1258 1964}%
\special{pa 1236 1956}%
\special{pa 1234 1932}%
\special{pa 1194 1990}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 1215 1045 1638 1394
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1216 1046}%
\special{pa 1638 1394}%
\special{fp}%
\special{sh 1}%
\special{pa 1638 1394}%
\special{pa 1600 1336}%
\special{pa 1598 1360}%
\special{pa 1574 1368}%
\special{pa 1638 1394}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 660 1640 1083 1989
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 660 1640}%
\special{pa 1084 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 1084 1990}%
\special{pa 1044 1932}%
\special{pa 1042 1956}%
\special{pa 1020 1962}%
\special{pa 1084 1990}%
\special{fp}%
}}%
\end{picture}%


==> Mproj.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(25.60,16.71)(2.40,-21.01)
% STR 2 0 3 0
% 3 870 900 870 1000 2 0
% $M_{[1, n]}$
\put(8.7000,-6.0000){\makebox(0,0)[lb]{$M_{[1, n]}$}}%
% STR 2 0 3 0
% 3 2290 900 2290 1000 2 0
% $M_1\times \cdots \times M_r$
\put(22.9000,-6.0000){\makebox(0,0)[lb]{$M_1\times \cdots \times M_r$}}%
% STR 2 0 3 0
% 3 1210 1510 1210 1610 4 0
% $M_I$
\put(12.1000,-12.1000){\makebox(0,0)[rt]{$M_I$}}%
% STR 2 0 3 0
% 3 1220 2300 1220 2400 4 0
% $M_i$
\put(12.2000,-20.0000){\makebox(0,0)[rt]{$M_i$}}%
% STR 2 0 3 0
% 3 1670 900 1670 1000 2 0
% $\injto$
\put(16.7000,-6.0000){\makebox(0,0)[lb]{$\injto$}}%
% VECTOR 2 0 3 0
% 2 1090 1080 1090 1520
% 
\special{pn 8}%
\special{pa 1090 680}%
\special{pa 1090 1120}%
\special{fp}%
\special{sh 1}%
\special{pa 1090 1120}%
\special{pa 1110 1053}%
\special{pa 1090 1067}%
\special{pa 1070 1053}%
\special{pa 1090 1120}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1080 1890 1080 2370
% 
\special{pn 8}%
\special{pa 1080 1490}%
\special{pa 1080 1970}%
\special{fp}%
\special{sh 1}%
\special{pa 1080 1970}%
\special{pa 1100 1903}%
\special{pa 1080 1917}%
\special{pa 1060 1903}%
\special{pa 1080 1970}%
\special{fp}%
% STR 2 0 3 0
% 3 790 2120 790 2220 2 0
% $p_{I, i}$
\put(7.9000,-18.2000){\makebox(0,0)[lb]{$p_{I, i}$}}%
% ELLIPSE 2 0 3 0
% 4 840 1791 450 2501 750 1101 790 2251
% 
\special{pn 8}%
\special{ar 840 1391 390 710  1.7659105 4.4792404}%
% VECTOR 2 0 3 0
% 2 720 2461 720 2461
% 
\special{pn 8}%
\special{pa 720 2061}%
\special{pa 720 2061}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 730 2471 790 2501
% 
\special{pn 8}%
\special{pa 730 2071}%
\special{pa 790 2101}%
\special{fp}%
\special{sh 1}%
\special{pa 790 2101}%
\special{pa 739 2053}%
\special{pa 742 2077}%
\special{pa 721 2089}%
\special{pa 790 2101}%
\special{fp}%
% STR 2 0 3 0
% 3 240 1600 240 1700 2 0
% $p_i$
\put(2.4000,-13.0000){\makebox(0,0)[lb]{$p_i$}}%
% VECTOR 2 0 3 0
% 2 2800 1100 1450 2460
% 
\special{pn 8}%
\special{pa 2800 700}%
\special{pa 1450 2060}%
\special{fp}%
\special{sh 1}%
\special{pa 1450 2060}%
\special{pa 1511 2027}%
\special{pa 1488 2022}%
\special{pa 1483 1999}%
\special{pa 1450 2060}%
\special{fp}%
% STR 2 0 3 0
% 3 2320 1760 2320 1860 2 0
% $\pi_i$
\put(23.2000,-14.6000){\makebox(0,0)[lb]{$\pi_i$}}%
% STR 2 0 3 0
% 3 670 1280 670 1380 2 0
% $p_{[1, n], I}$
\put(6.7000,-9.8000){\makebox(0,0)[lb]{$p_{[1, n], I}$}}%
\end{picture}%


==> X1-Xr.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 42.1000,  7.8000)(  3.6000,-16.5000)
% STR 2 0 3 0 Black White
% 4 360 900 360 1000 2 0 0 0
% $X_{I_1}$
\put(3.6000,-10.0000){\makebox(0,0)[lb]{$X_{I_1}$}}%
% STR 2 0 3 0 Black White
% 4 1570 900 1570 1000 2 0 0 0
% $X_{I_2}$
\put(15.7000,-10.0000){\makebox(0,0)[lb]{$X_{I_2}$}}%
% STR 2 0 3 0 Black White
% 4 980 1590 980 1690 2 0 0 0
% $X_{t_1}$
\put(9.8000,-16.9000){\makebox(0,0)[lb]{$X_{t_1}$}}%
% VECTOR 2 0 3 0 Black White
% 2 1560 1040 1100 1410
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1560 1040}%
\special{pa 1100 1410}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 1410}%
\special{pa 1164 1384}%
\special{pa 1142 1378}%
\special{pa 1140 1354}%
\special{pa 1100 1410}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 600 1040 1020 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 600 1040}%
\special{pa 1020 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1020 1400}%
\special{pa 982 1342}%
\special{pa 980 1366}%
\special{pa 956 1372}%
\special{pa 1020 1400}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2250 910 2250 1010 2 0 0 0
% 
\put(22.5000,-10.1000){\makebox(0,0)[lb]{}}%
% VECTOR 2 0 3 0 Black White
% 2 1860 1060 2280 1420
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1860 1060}%
\special{pa 2280 1420}%
\special{fp}%
\special{sh 1}%
\special{pa 2280 1420}%
\special{pa 2242 1362}%
\special{pa 2240 1386}%
\special{pa 2216 1392}%
\special{pa 2280 1420}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2740 1200 2740 1300 2 0 0 0
% $\cdots$
\put(27.4000,-13.0000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0 Black White
% 4 4530 980 4530 1080 2 0 0 0
% $X_{I_r}$
\put(45.3000,-10.8000){\makebox(0,0)[lb]{$X_{I_r}$}}%
% STR 2 0 3 0 Black White
% 4 4000 1680 4000 1780 2 0 0 0
% $X_{t_{r-1}}$
\put(40.0000,-17.8000){\makebox(0,0)[lb]{$X_{t_{r-1}}$}}%
% VECTOR 2 0 3 0 Black White
% 2 4570 1150 4110 1520
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4570 1150}%
\special{pa 4110 1520}%
\special{fp}%
\special{sh 1}%
\special{pa 4110 1520}%
\special{pa 4174 1494}%
\special{pa 4152 1488}%
\special{pa 4150 1464}%
\special{pa 4110 1520}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 3610 1150 4030 1510
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3610 1150}%
\special{pa 4030 1510}%
\special{fp}%
\special{sh 1}%
\special{pa 4030 1510}%
\special{pa 3992 1452}%
\special{pa 3990 1476}%
\special{pa 3966 1482}%
\special{pa 4030 1510}%
\special{fp}%
}}%
\end{picture}%


==> ZM-partition.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 29.5500, 14.3000)(  6.2000,-18.4000)
% STR 2 0 3 0 Black White
% 4 620 863 620 959 0 0 0 0
% 
\put(6.2000,-9.5900){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0 Black White
% 4 1007 622 1007 714 2 0 0 0
% $\bhts_{[1, n]}\Z(M_i)$
\put(10.0700,-7.1400){\makebox(0,0)[lb]{$\bhts_{[1, n]}\Z(M_i)$}}%
% STR 2 0 3 0 Black White
% 4 3575 614 3575 705 2 0 0 0
% $\bhts_{[1, r]}\Z(M_{I_j})$
\put(35.7500,-7.0500){\makebox(0,0)[lb]{$\bhts_{[1, r]}\Z(M_{I_j})$}}%
% STR 2 0 3 0 Black White
% 4 2435 1879 2435 1970 2 0 0 0
% $\bhts_{[1, \ell]}\Z(M_{J_k})$
\put(24.3500,-19.7000){\makebox(0,0)[lb]{$\bhts_{[1, \ell]}\Z(M_{J_k})$}}%
% STR 2 0 3 0 Black White
% 4 2320 449 2320 540 2 0 0 0
% $\rho(f)$
\put(23.2000,-5.4000){\makebox(0,0)[lb]{$\rho(f)$}}%
% STR 2 0 3 0 Black White
% 4 3359 1281 3359 1373 2 0 0 0
% $\rho(g)$
\put(33.5900,-13.7300){\makebox(0,0)[lb]{$\rho(g)$}}%
% STR 2 0 3 0 Black White
% 4 1443 1281 1443 1373 2 0 0 0
% $\rho(gf)$
\put(14.4300,-13.7300){\makebox(0,0)[lb]{$\rho(gf)$}}%
% VECTOR 2 0 3 0 Black White
% 2 1960 600 3535 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1960 600}%
\special{pa 3536 600}%
\special{fp}%
\special{sh 1}%
\special{pa 3536 600}%
\special{pa 3468 580}%
\special{pa 3482 600}%
\special{pa 3468 620}%
\special{pa 3536 600}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 1714 814 2466 1724
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1714 814}%
\special{pa 2466 1724}%
\special{fp}%
\special{sh 1}%
\special{pa 2466 1724}%
\special{pa 2440 1660}%
\special{pa 2432 1684}%
\special{pa 2408 1686}%
\special{pa 2466 1724}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 3571 796 2810 1715
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3572 796}%
\special{pa 2810 1716}%
\special{fp}%
\special{sh 1}%
\special{pa 2810 1716}%
\special{pa 2868 1676}%
\special{pa 2844 1674}%
\special{pa 2838 1652}%
\special{pa 2810 1716}%
\special{fp}%
}}%
\end{picture}%


==> piK-Z-comm.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 33.0000,  7.8000)(  2.9000,-15.5000)
% STR 2 0 3 0 Black White
% 4 290 900 290 1000 2 0 0 0
% $\Z(X_\BI, \cU(\J))$
\put(2.9000,-10.0000){\makebox(0,0)[lb]{$\Z(X_\BI, \cU(\J))$}}%
% STR 2 0 3 0 Black White
% 4 3590 890 3590 990 2 0 0 0
% $\Z(X_{\BI-K}, \cU(\J))$
\put(35.9000,-9.9000){\makebox(0,0)[lb]{$\Z(X_{\BI-K}, \cU(\J))$}}%
% STR 2 0 3 0 Black White
% 4 2000 1580 2000 1680 2 0 0 0
% $\Z(X_{\BI-K'}, \cU(\J))$
\put(20.0000,-16.8000){\makebox(0,0)[lb]{$\Z(X_{\BI-K'}, \cU(\J))$}}%
% VECTOR 2 0 3 0 Black White
% 2 1500 950 3240 950
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1500 950}%
\special{pa 3240 950}%
\special{fp}%
\special{sh 1}%
\special{pa 3240 950}%
\special{pa 3174 930}%
\special{pa 3188 950}%
\special{pa 3174 970}%
\special{pa 3240 950}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 1300 1040 2010 1500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1300 1040}%
\special{pa 2010 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 2010 1500}%
\special{pa 1966 1448}%
\special{pa 1966 1472}%
\special{pa 1944 1482}%
\special{pa 2010 1500}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 2550 1520 3490 1050
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2550 1520}%
\special{pa 3490 1050}%
\special{fp}%
\special{sh 1}%
\special{pa 3490 1050}%
\special{pa 3422 1062}%
\special{pa 3442 1074}%
\special{pa 3440 1098}%
\special{pa 3490 1050}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1930 800 1930 900 2 0 0 0
% $\pi_K$
\put(19.3000,-9.0000){\makebox(0,0)[lb]{$\pi_K$}}%
% STR 2 0 3 0 Black White
% 4 1250 1330 1250 1430 2 0 0 0
% $\pi_{K'}$
\put(12.5000,-14.3000){\makebox(0,0)[lb]{$\pi_{K'}$}}%
% STR 2 0 3 0 Black White
% 4 3070 1310 3070 1410 2 0 0 0
% $\pi_{K''}$
\put(30.7000,-14.1000){\makebox(0,0)[lb]{$\pi_{K''}$}}%
\end{picture}%

